RxnPFN: Towards Universal Training-free Prediction of Reaction Properties from Enantioselectivity to Yield

Choosing a chiral catalyst for a new substrate is usually an exercise in analogy. Each measurement costs a synthesis and chiral analysis, so a screen rarely yields more than a few dozen enantioselectivities before a decision is needed, while the literature records thousands of related reactions that cannot be weighed quantitatively. We introduce RxnPFN to make that comparison explicit. Each reaction is encoded by component chemical roles and bonds broken and formed, and a frozen pretrained tabular network reads these descriptions alongside measured context outcomes, returning predictions in seconds with fixed weights. On 15,226 published asymmetric reactions, RxnPFN reaches pooled test $R^2=0.856$, against $0.814$ for the best tree ensemble on the same inputs and $0.816$ for the same network on a standard descriptor, assigning the favoured enantiomer correctly in 96.9\% of hydrogenations. In olefin hydrogenation, the recorded substrate-to-product stereochemical change encodes the observed enantiomer, whereas without product stereochemistry the chiral catalyst and substrate still predict the favoured enantiomer in 90\% of reactions, while ligand, metal and transformation govern selectivity magnitude. New campaigns enter by adding measurements rather than retraining: four reactions from a withheld study cut its prediction error by two thirds. The same frozen network predicts ketone-reduction conversion, oxidation yield, selectivity in cobalt hydrogenation and Sadphos Heck reactions, and Buchwald--Hartwig yield. Although accuracy tracks precedent proximity and declines when whole ligand families, scaffolds or publications are withheld, RxnPFN turns the growing literature record into a fast, training-free framework for quantitative reaction prediction and rapid catalyst adaptation.

==> tex/figs/fig3_caption.tex <==
\textbf{Input information, mirror symmetry and predictive uncertainty.} Per-dataset results use only that dataset's training reactions or context; ``Single'' is RxnPFN without magnitude--direction decomposition.
\textbf{a}, Change in pooled $R^2$ ($\times100$) when one RTF block is removed; hollow and filled bars denote validation and test, the zero line the full input. Removing the atom-pair block costs $4.9$ and $4.8$ points on validation for the two-head and single-head models and $1.5$ points on test in both models, so the block contributes on both splits, more strongly on validation reactions than on this test set. The strip links the probes below to recorded reactions (selection rules in Methods): an AHO substrate with opposite signs for a ligand and its mirror image; one test reaction with the full, constitution-only and product-free inputs and their predicted $\Delta\Delta G^\ddagger$; and a strict mirror pair before and after mirror augmentation.
\textbf{b}, Sign accuracy on the 904 AHO test reactions with non-zero labels and $R^2$ of $|\Delta\Delta G^\ddagger|$; the axes are broken.
\textbf{c}, Test $R^2$ with the full record, product constitution without stereochemistry ($-$ stereo) and without product ($-$ product); magnitude-only datasets use RxnPFN's magnitude head.
\textbf{d}, Test $R^2$ of RxnPFN with context labels as recorded, capped at 99\% ee, or with records at $|ee|\ge99.5\%$ dropped; test membership is unchanged.
\textbf{e,f}, Predictions for mirrored reactions against the negated original predictions, for the 501 eligible AHO test reactions, before (e) and after (f) adding 4,463 mirrored training reactions with negated labels to the context. Hexagon intensity is log count.
\textbf{g}, The same comparison for all three models, before (hollow) and after (filled): fraction of signs that flip, correlation with the negated original prediction, $R^2$ against the negated label, and test $R^2$ on the originals.
\textbf{h}, Empirical against nominal interval coverage on AHO (1,458 calibration, 940 test reactions) for the clipped two-head readout, the single head and the sign mixture $p(y)=\pi M(y)+(1-\pi)M(-y)$, with $\pi=(1+\widehat{s})/2$.
\textbf{i}, Interval score at 90\% and CRPS for those readouts; lower is better.
\textbf{j}, Per-dataset coverage of the single head, the native two-head readout and the two-head readout after CQR.
\textbf{k}, MAE over all test reactions (hollow) and over those with a single-head 90\% interval narrower than the dataset's calibration median (filled). Energies are in kcal\,mol$^{-1}$.


==> tex/figs/fig4_caption.tex <==
\textbf{Transfer to new chemistry and adaptation within reaction campaigns.}
\textbf{a}, Pooled test $R^2$ against labelled context size, using the RTF input; means and s.d. over five source-stratified random subsets, with the full 13,181-reaction context evaluated once.
\textbf{b}, Pooled test $R^2$ for random substrate--product-pair splits and splits holding out ligand families, AHO publications or substrate scaffolds; boxes summarize three folds. Single, RxnPFN without magnitude--direction decomposition; the shaded group is the random-pair reference.
\textbf{c}, Case~1 of Gallarati et al.\ \citep{Gallarati_2026}: predicted versus measured $\Delta\Delta G^\ddagger$ for the nine official out-of-sample reactions, comparing the published SISSO predictions with frozen-model predictions of the absolute target and of the reference-relative response $\Delta y$; legend values are MAE in kcal\,mol$^{-1}$.
\textbf{d}, Sadphos Heck adaptation, one panel per held-out paper: selectivity MAE on twelve fixed queries (six for paper 217) as $K$ measured reactions from that paper are added to an otherwise cross-paper context; ten random orders, with the upper bound of each panel's own scale printed as $\leq N$. Papers are ordered by MAE at $K=0$ and labelled P1--P12 in the order 164, 180, 181, 200, 210, 213, 217, 237, 250, 251, 258 and 264.
\textbf{e}, Mean selectivity MAE across twelve papers through $K=8$ and eleven at $K=16$; the deep-learning baselines use three of the ten label orders.
\textbf{f}, Simulated screening within each paper: experiments needed to find its best measured reaction under greedy RxnPFN and under random selection, as means and s.d.\ over ten random starts, papers ordered from the largest to the smallest advantage of random selection. When the best reaction was not reached within the screening budget, the bar is drawn one test beyond it; this affects RxnPFN for P4 and P8, and no random run. Per-paper differences lie within the spread across starts, and the pooled comparison is in \textbf{h}.
\textbf{g}, Parity before ($K=0$, hollow) and after ($K=16$, filled) adaptation for P1, P11, P2 and P4, the papers with mean $K=16$ $R^2\ge0.5$; each panel reports the mean $R^2$ at the two context sizes. The gain is confined to the two papers (P2 and P4) whose historical predictions were worse than the mean of the context labels; for P1 and P11, which transferred reasonably well from the start, the added labels change little.
\textbf{h}, The same campaigns summarized across papers: the fraction of each paper's three most selective reactions recovered within budget, and the mean experiments to the best, for greedy and UCB RxnPFN, ExtraTrees and random selection.
The strip below illustrates ligand screening within P1: the fixed reductive-Heck reaction with the best measured ligand and L1--L3, ordered from lowest to highest selectivity (1st, 5th, 8th and 12th of the 12 ligands tested, spanning 0 to 93 on the source-reported scale).

